Formal approaches to information hiding: An analysis of interactive systems, statistical disclosure control, and refinement of specifications

In this thesis we consider the problem of information hiding in the scenarios of interactive systems, statistical disclosure control, and refinement of specifications. We apply quantitative approaches to information flow in the first two cases, and we propose improvements for the usual solutions based on process equivalences for the third case. In the first scenario we consider the problem of defining the information leakage in interactive systems where secrets and observables can alternate during the computation and influence each other. We show that the information-theoretic approach which interprets such systems as (simple) noisy channels is not valid. The principle can be recovered if we consider channels with memory and feedback. We also propose the use of directed information from input to output as the real measure of leakage in interactive systems. In the second scenario we consider the problem of statistical disclosure control, which concerns how to reveal accurate statistics about a set of respondents while preserving the privacy of individuals. We focus on the concept of differential privacy, a notion that has become very popular in the database community. We show how to model the query system in terms of an information-theoretic channel, and we compare the notion of differential privacy with that of min-entropy leakage.In the third scenario we address the problem of using process equivalences to characterize information-hiding properties. We show that, in the presence of nondeterminism, this approach may rely on the assumption that the scheduler "works for the benefit of the protocol", and this is often not a safe assumption. We present a formalism in which we can specify admissible schedulers and, correspondingly, safe versions of complete-trace equivalence and bisimulation, and we show that safe equivalences can be used to establish information-hiding properties.

==> differential-privacy/figures/eyes.a.tex <==
\documentclass{llncs}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{times}
\usepackage{url}
%\usepackage{hyperref}
%\usepackage{biblatex} %Allows for using URL field in biblio, bit it requires biblatex
\usepackage{epsfig}
\usepackage{makeidx} % allows for indexgeneration
\usepackage[latin1]{inputenc} \usepackage{subfigure}
\usepackage{xspace} \usepackage{wrapfig}
\usepackage[mathscr]{euscript}
\usepackage{tikz}

%\input{../macros.tex}

% user-defined commands
%-------------------------------------------------------------------------
% take the % away on next line to produce the final camera-ready version
%\pagestyle{empty}
%-------------------------------------------------------------------------

\pagestyle{empty}

\begin{document}	

		\begin{tikzpicture}
		
			\draw (1,1) rectangle (1.5,1.5);
			\node at (1.25,1.25) {$ca$};
			
			\draw (2,1) rectangle (2.5,1.5);
			\node at (2.25,1.25) {$cb$};
			
			\draw (3,1) rectangle (3.5,1.5);
			\node at (3.25,1.25) {$cc$};
			
			\draw (1,2) rectangle (1.5,2.5);
			\node at (1.25,2.25) {$ba$};
			
			\draw (2,2) rectangle (2.5,2.5);
			\node at (2.25,2.25) {$bb$};
			
			\draw (3,2) rectangle (3.5,2.5);
			\node at (3.25,2.25) {$bc$};
			
			\draw (1,3) rectangle (1.5,3.5);
			\node at (1.25,3.25) {$aa$};
			
			\draw (2,3) rectangle (2.5,3.5);
			\node at (2.25,3.25) {$ab$};
			
			\draw (3,3) rectangle (3.5,3.5);
			\node at (3.25,3.25) {$ac$};
			
			% Vertical loops
			\draw[densely dotted, color = gray, line width = 1pt] (1.25,3.5) .. controls (2,5) and (2,-0.5) .. (1.25,1);
			\draw[densely dotted, color = gray, line width = 1pt] (2.25,3.5) .. controls (3,5) and (3,-0.5) .. (2.25,1);
			\draw[densely dotted, color = gray, line width = 1pt] (3.25,3.5) .. controls (4,5) and (4,-0.5) .. (3.25,1);
			
			% Horizontal loops
			\draw[densely dotted, color = gray, line width = 1pt] (1,1.25) .. controls (-0.5,0.5) and (5,0.5) .. (3.5,1.25);
			\draw[densely dotted, color = gray, line width = 1pt] (1,2.25) .. controls (-0.5,1.5) and (5,1.5) .. (3.5,2.25);
			\draw[densely dotted, color = gray, line width = 1pt] (1,3.25) .. controls (-0.5,2.5) and (5,2.5) .. (3.5,3.25);
			
			% Vertical links
			\draw[densely dotted, color = gray] (1.25,1.5) -- (1.25,2);
			\draw[densely dotted, color = gray] (1.25,2.5) -- (1.25,3);
			\draw[densely dotted, color = gray] (2.25,1.5) -- (2.25,2);
			\draw[densely dotted, color = gray] (2.25,2.5) -- (2.25,3);
			\draw[densely dotted, color = gray] (3.25,1.5) -- (3.25,2);
			\draw[densely dotted, color = gray] (3.25,2.5) -- (3.25,3);
						
			% Horizontal links
			\draw[densely dotted, color = gray] (1.5,1.25) -- (2,1.25);
			\draw[densely dotted, color = gray] (2.5,1.25) -- (3,1.25);
			\draw[densely dotted, color = gray] (1.5,2.25) -- (2,2.25);
			\draw[densely dotted, color = gray] (2.5,2.25) -- (3,2.25);
			\draw[densely dotted, color = gray] (1.5,3.25) -- (2,3.25);
			\draw[densely dotted, color = gray] (2.5,3.25) -- (3,3.25);
			
		\end{tikzpicture}
		
\end{document}

==> differential-privacy/figures/hypercube.tex <==
\documentclass{llncs}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{times}
\usepackage{url}
%\usepackage{hyperref}
%\usepackage{biblatex} %Allows for using URL field in biblio, bit it requires biblatex
\usepackage{epsfig}
\usepackage{makeidx} % allows for indexgeneration
\usepackage[latin1]{inputenc} \usepackage{subfigure}
\usepackage{xspace} \usepackage{wrapfig}
\usepackage[mathscr]{euscript}
\usepackage{tikz}

%\input{../macros.tex}

% user-defined commands
%-------------------------------------------------------------------------
% take the % away on next line to produce the final camera-ready version
%\pagestyle{empty}
%-------------------------------------------------------------------------

\pagestyle{empty}

\begin{document}	

	\begin{tikzpicture}
	
		\node at (1.6,1.3) (0000) {$aaaa$};
		\node at (3.6,1.3) (0001) {$aaab$};
		\node at (3.6,3.3) (0101) {$abab$};
		\node at (1.6,3.3) (0100) {$abaa$};
		
		\draw[-] (0000) -- (0001);
		\draw[-] (0001) -- (0101);
		\draw[-] (0101) -- (0100);
		\draw[-] (0100) -- (0000);
		
		\node at (2.6,2.3) (0010) {$aaba$};
		\node at (4.6,2.3) (0011) {$aabb$};
		\node at (4.6,4.3) (0111) {$abbb$};
		\node at (2.6,4.3) (0110) {$abba$};
		
		\draw[-] (0010) -- (0011);
		\draw[-] (0011) -- (0111);
		\draw[-] (0111) -- (0110);
		\draw[-] (0110) -- (0010);
		
		\draw[-] (0000) -- (0010);
		\draw[-] (0001) -- (0011);
		\draw[-] (0101) -- (0111);
		\draw[-] (0100) -- (0110);
		
		% -----------------------------------
		
		\node at (0,0) (1000) {$baaa$};
		\node at (4,0) (1001) {$baab$};
		\node at (4,4.7) (1101) {$bbab$};
		\node at (0,4.7) (1100) {$bbaa$};
		
		\draw[-] (1000) -- (1001);
		\draw[-] (1001) -- (1101);
		\draw[-] (1101) -- (1100);
		\draw[-] (1100) -- (1000);
		
		\node at (1.0,1) (1010) {$baba$};
		\node at (5.5,1) (1011) {$babb$};
		\node at (5.5,5.7) (1111) {$bbbb$};
		\node at (1.0,5.7) (1110) {$bbba$};
		
		\draw[-] (1010) -- (1011);
		\draw[-] (1011) -- (1111);
		\draw[-] (1111) -- (1110);
		\draw[-] (1110) -- (1010);
		
		\draw[-] (1000) -- (1010);
		\draw[-] (1001) -- (1011);
		\draw[-] (1101) -- (1111);
		\draw[-] (1100) -- (1110);
		
		% -----------------------------------
		
		\draw[dashed, -] (0000) -- (1000);
		\draw[dashed, -] (0001) -- (1001);
		\draw[dashed, -] (0010) -- (1010);
		\draw[dashed, -] (0011) -- (1011);
		\draw[dashed, -] (0100) -- (1100);
		\draw[dashed, -] (0101) -- (1101);
		\draw[dashed, -] (0110) -- (1110);
		\draw[dashed, -] (0111) -- (1111);
		
	\end{tikzpicture}
				
\end{document}

==> differential-privacy/figures/matrix-distance.tex <==
\documentclass{llncs}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{times}
\usepackage{url}
%\usepackage{hyperref}
%\usepackage{biblatex} %Allows for using URL field in biblio, bit it requires biblatex
\usepackage{epsfig}
\usepackage{makeidx} % allows for indexgeneration
\usepackage[latin1]{inputenc} \usepackage{subfigure}
\usepackage{xspace} \usepackage{wrapfig}
\usepackage[mathscr]{euscript}
\usepackage{tikz}

\pagestyle{empty}

\begin{document}	

	\begin{tikzpicture}
	
		\path[draw] (-1.7,-2.95) -- (-1.9,-2.95) -- (-1.9,3.7) -- (-1.7,3.7);
		\path[draw] (7.2,-2.95)  -- (7.4,-2.95)  -- (7.4,3.7)  -- (7.2,3.7);
		
		\path[draw,style=dashed] (-1.9,1.8) -- (7.4, 1.8);
		\path[draw,style=dashed] (-1.9,1.3) -- (7.4, 1.3);
		
		\node at (-2.5,1.55) {\begin{small}row $i$\end{small}};		
		
		\node at (-1.20,1.525) {$M_{i,0}$};
		\node at (-0.25,1.525) {$\hdots$};
		\node at (2.850,1.525) {$\hdots$};
		\node at (5.400,1.525) {$\hdots$};
		\node at (6.400,1.525) {$M_{i,m-1}$};
	
		\node at (1,1) {$
			\begin{array}{c}
				M_{i,j'} \\
				\vdots	 \\
				M_{j',j'} = \max_{j'}^{M}
			\end{array} 
		$};
		
		\node at (0.4,0.95) {$
			\text{\begin{tiny}$d(i,j')$\end{tiny}}
			\left\{
				\begin{array}{c}
						 \\				
				\end{array} 
			\right.
		$};
			
		\node at (4.3,0.35) {$
			\begin{array}{c}
				M_{i,j''} \\
				\vdots   \\
				\vdots   \\
				\vdots   \\
				M_{j'',j''} = \max_{j''}^{M}
			\end{array} 
		$};
		
		\node at (4.9,0.30) {$
			\left.
				\begin{array}{c}
						 \\		
						 \\		
						 \\
						 \\
				\end{array} 
			\right\} \text{\begin{tiny}$d(i,j'')$\end{tiny}}
		$};
		
		\node at(-0.5,2.75) {$
			\begin{array}{ccc}
				M_{0,0} & M_{0,1} & \hdots \\
				M_{1,0} & \hdots  &        \\
				\vdots  &         &        \\
			\end{array}
		$};
		
		\node at(5.5,2.75) {$
			\begin{array}{ccc}
				\hdots  & M_{0,m-2} & M_{0,m-1} \\
				        & \hdots    & M_{1,m-1} \\
				        &           & \vdots    \\
			\end{array}
		$};
		
		\node at(-0.25,-2) {$
			\begin{array}{ccc}
				\vdots    &           &        \\
				M_{n-2,0} & \hdots    &        \\				
				M_{n-1,0} & M_{n-1,1} & \hdots \\
			\end{array}
		$};
		
		\node at(5.25,-2) {$
			\begin{array}{ccc}
				        &             & \vdots    \\
				        & \hdots      & M_{n-2,m-1} \\
				\hdots  & M_{n-1,m-2} & M_{n-1,m-1} \\				
			\end{array}
		$};
			
	\end{tikzpicture}	

\end{document}

==> differential-privacy/figures/matrix-transformation.tex <==
\documentclass{article}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{times}
\usepackage{url}
%\usepackage{hyperref}
%\usepackage{biblatex} %Allows for using URL field in biblio, bit it requires biblatex
\usepackage{epsfig}
\usepackage{makeidx} % allows for indexgeneration
\usepackage[latin1]{inputenc} \usepackage{subfigure}
\usepackage{xspace} \usepackage{wrapfig}
\usepackage[mathscr]{euscript}
\usepackage{tikz}

%\input{../macros.tex}

% user-defined commands
%-------------------------------------------------------------------------
% take the % away on next line to produce the final camera-ready version
%\pagestyle{empty}
%-------------------------------------------------------------------------

\pagestyle{empty}

\begin{document}	

	\begin{tikzpicture}
			
			\node at (0,0) {$M
			\left[
				\begin{array}{cccc}
					\ \ M_{0,0} \ \  & \ \ M_{0,1} \ \ & \ \ \ldots  \ \ & \ \ M_{0,m-1} \ \  \\
					M_{1,0} & M_{1,1} & \ldots & M_{1,m-1} \\
					\vdots & \vdots & \ddots & \vdots \\
					M_{n-1,0} & M_{n-1,1} & \ldots & M_{n-1,m-1} \\
				\end{array}
			\right] 
			$};
			
			\draw[dashed, ->] (0,-1.25)--(0,-2.75); %node[pos=0.9,sloped,above left] {\emph{Lemma 1}};
			\node at (1.8,-1.60) {{\emph{Lemma \emph{Step $1$}}}};
			\node at (1.8,-2.10) {{(any graph structure)}};
			
			\node at (0,-4) {$M'			
			\left[
				\begin{array}{cccc|ccc}
					\ \ \text{max}_0^{M'} \ \ & \ \ - \ \             & \ \ \ldots \ \       & \ \ - \ \              & \ \ 0  &  \ldots  &  0 \ \ \\
					 -             & \ \ \text{max}_1^{M'}\ \ & \ldots         & -              & \ \ 0 & \ldots & 0 \ \ \\
					\vdots         & \vdots         & \ddots         & \vdots         & \ \ \vdots  & \ddots & \vdots \ \ \\
					 -             & -              & \ldots         & \text{max}_{n-1}^{M'} \ \ & \ \ 0 & \ldots & 0 \ \ \\
				\end{array}
			\right]
			$};
			
			\draw[dashed, ->] (-1,-5.25) .. controls (-1.5,-5.5) and (-1.5,-6.5) .. (-1,-6.75); % node[pos=0.9,sloped,above left] {\emph{Lemma 2}};
			\node at (-2.7,-5.75) {{\emph{Lemma \emph{Step $2a$}}}};
			\node at (-2.7,-6.25) {{(dist-reg)}};
			
			\draw[dashed, ->] (1,-5.25) .. controls (1.5,-5.5) and (1.5,-6.5) .. (1,-6.75); % node[pos=0.9,sloped,above left] {\emph{Lemma 3}};		
			\node at (2.7,-5.75) {{\emph{Lemma \emph{Step $2b$}}}};
			\node at (2.7,-6.25) {{($VT^{+}$)}};
			
			\node at (0,-8){$M''			
			\left[
				\begin{array}{cccc|ccc}
					\ \ \text{max}^{M''}\ \ & - & \ldots  & - & \ \ 0 & \ldots & 0 \ \ \\
					- & \ \  \text{max}^{M''} \ \ & \ldots  & - & \ \ 0 & \ldots & 0 \ \ \\
					\vdots & \vdots & \ \ \ddots \ \ & \vdots & \ \ \vdots  & \ddots & \vdots \ \ \\
					- & - & \ldots  & \ \  \text{max}^{M''} \ \ & \ \ 0 & \ldots & 0 \ \ \\
				\end{array}
			\right] 
			$};		
			
	\end{tikzpicture}				
				
\end{document}

==> differential-privacy/figures/utility-privacy-scheme.tex <==
\documentclass{llncs}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{times}
\usepackage{url}
%\usepackage{hyperref}
%\usepackage{biblatex} %Allows for using URL field in biblio, bit it requires biblatex
\usepackage{epsfig}
\usepackage{makeidx} % allows for indexgeneration
\usepackage[latin1]{inputenc} \usepackage{subfigure}
\usepackage{xspace} \usepackage{wrapfig}
\usepackage[mathscr]{euscript}
\usepackage{tikz}

%\input{../macros.tex}

% user-defined commands
%-------------------------------------------------------------------------
% take the % away on next line to produce the final camera-ready version
%\pagestyle{empty}
%-------------------------------------------------------------------------

\pagestyle{empty}

\begin{document}	

		\begin{tikzpicture}
			
			\draw[->] (0.95,2)--(2.45,2) node[pos=0.55,sloped,above left] {\textbf{$X$}};
			\node at (1.4,1.75) {\small{\emph{dataset}}};
			
			\draw (2.5,1) rectangle (4.5,3);		
			\node at (3.5,2) {$f$};
			\node at (3.5,1.25) {\small{\emph{query}}};
			
			\draw[->] (4.55,2)--(6.55,2) node[pos=.6,sloped,above left] {\textbf{$Y$}};
			\node at (5.55,1.75) {\small{\emph{real answer}}};
						
			\draw (6.6,1) rectangle (8.6,3);
			\node at (7.6,2) {$\mathcal{H}$};
			\node at (7.6,1.55) {\small{\emph{randomization}}};
			\node at (7.6,1.25) {\small{\emph{mechanism}}};
			
			\draw[->] (8.65,2)--(10.15,2) node[pos=0.8,sloped,above left] {\textbf{$Z$}};
			\node at (10.3,1.75) {\small{\emph{reported answer}}};
			
			\draw (2,0.25) rectangle (9.1,3.5);
			
			\node at (6,0.5) {$\mathcal{K}$ \small{\emph{($\epsilon$-diff. priv. randomized function)}}};
						
			\draw[dashed, thick, color = blue, ->] (5.5,4.25) -- (5.5,2.5);			
			\draw[dashed, thick, color = blue, -]  (5.5,4.25) -- (9.6,4.25) node[pos=0.7,sloped, color = black, above left] {\textbf{\texttt{Utility}}};
			\draw[dashed, thick, color = blue, ->] (9.6,4.25) -- (9.6,2.5);
			
			\draw[dashed, thick, color = red, ->] (1.5,-0.75) -- (1.5,1.5);			
			\draw[dashed, thick, color = red,  -]  (1.5,-0.75) -- (9.6,-0.75) node[pos=0.6,sloped, color = black, above left] {\textbf{\texttt{Leakage}}};			
			\draw[dashed, thick, color = red, ->] (9.6,-0.75) -- (9.6,1.5);
			
		\end{tikzpicture}
		
\end{document}

==> differential-privacy/figures/val-ind.tex <==
\documentclass{llncs}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{times}
\usepackage{url}
%\usepackage{hyperref}
%\usepackage{biblatex} %Allows for using URL field in biblio, bit it requires biblatex
\usepackage{epsfig}
\usepackage{makeidx} % allows for indexgeneration
\usepackage[latin1]{inputenc} \usepackage{subfigure}
\usepackage{xspace} \usepackage{wrapfig}
\usepackage[mathscr]{euscript}
\usepackage{tikz}

%\input{../macros.tex}

% user-defined commands
%-------------------------------------------------------------------------
% take the % away on next line to produce the final camera-ready version
%\pagestyle{empty}
%-------------------------------------------------------------------------

\pagestyle{empty}

\begin{document}	

	\begin{tikzpicture}
	
		\node at (0,0) (aaa) {$aaa$};
		\node at (0,1.5) (aba) {$aba$};
		\node at (0,3) (aca) {$aca$};
		
		\path[-,draw, line width=1pt] (aaa) -- (aba) -- (aca);
		
		\node at (1,0.5) (aab) {$aab$};
		\node at (1,2) (abb) {$abb$};
		\node at (1,3.5) (acb) {$acb$};
		
		\path[-,draw, line width=1pt] (aab) -- (abb) -- (acb);
		
		\node at (2,1) (aac) {$aac$};
		\node at (2,2.5) (abc) {$abc$};
		\node at (2,4) (acc) {$acc$};
		
		\path[-,draw, line width=1pt] (aac) -- (abc) -- (acc);
		
		\node at (-1,0.5) (baa) {$baa$};
		\node at (-1,2) (bba) {$bba$};
		\node at (-1,3.5) (bca) {$bca$};
		
		\path[-,draw, line width=1pt] (baa) -- (bba) -- (bca);
		
		\node at (-2,1) (caa) {$caa$};
		\node at (-2,2.5) (cba) {$cba$};
		\node at (-2,4) (cca) {$cca$};
		
		\path[-,draw, line width=1pt] (caa) -- (cba) -- (cca);
		
		\node at (0,4) (bcb) {$bcb$};
		
		\node at (1,4.5) (bcc) {$bcc$};
		\node at (-1,4.5) (ccb) {$ccb$};
		
		\node at (0,5) (ccc) {$ccc$};
		
		\path[-,draw, line width=1pt] (caa) -- (baa) -- (aaa) -- (aab) -- (aac);
		\path[-,draw, line width=1pt] (cba) -- (bba) -- (aba) -- (abb) -- (abc);
		\path[-,draw, line width=1pt] (cca) -- (bca) -- (aca) -- (acb) -- (acc);
		
		\path[-,draw, line width=1pt] (cca) -- (ccb) -- (ccc) -- (bcc) -- (acc);
		\path[-,draw, line width=1pt] (ccb) -- (bcb) -- (acb);
		\path[-,draw, line width=1pt] (bca) -- (bcb) -- (bcc);
		
		\draw[-,dashed] (aca) .. controls (0.6,2) and (0.6,1) .. (aaa);
		
		\draw[-,dashed] (acb) .. controls (1.6,2.5) and (1.6,1.5) .. (aab);
		\draw[-,dashed] (acc) .. controls (2.6,3) and (2.6,2) .. (aac);
		
		\draw[-,dashed] (bca) .. controls (-1.6,2.5) and (-1.6,1.5) .. (baa);
		\draw[-,dashed] (cca) .. controls (-2.6,3) and (-2.6,2) .. (caa);
		
		\draw[-,dashed] (aaa) .. controls (1.2,0) and (2.2,0.6) .. (aac);
		\draw[-,dashed] (aba) .. controls (1.2,1.5) and (2.2,2.1) .. (abc);
		\draw[-,dashed] (aca) .. controls (1.2,3) and (2.2,3.6) .. (acc);
		
		\draw[-,dashed] (aaa) .. controls (-1.2,0) and (-2.2,0.6) .. (caa);
		\draw[-,dashed] (aba) .. controls (-1.2,1.5) and (-2.2,2.1) .. (cba);
		\draw[-,dashed] (aca) .. controls (-1.2,3) and (-2.2,3.6) .. (cca);
		
		\draw[-,dashed] (acb) .. controls (0.6,4.4) and (-0.4,4.6) .. (ccb);
		\draw[-,dashed] (acc) .. controls (1.4,5.1) and (0.6,5) .. (ccc);
		
		\draw[-,dashed] (bca) .. controls (-0.6,4.4) and (0.4,4.6) .. (bcc);
		\draw[-,dashed] (cca) .. controls (-1.4,5.1) and (-0.6,5) .. (ccc);
			
	\end{tikzpicture}
	
%	\begin{tikzpicture}
%	
%		\node at (0,0) (aaa) {$aaa$};
%		\node at (0,3) (aba) {$aba$};
%		\node at (0,6) (aca) {$aca$};
%		
%		\path[-,draw, line width=1pt] (aaa) -- (aba) -- (aca);
%		
%		\node at (2,1) (aab) {$aab$};
%		\node at (2,4) (abb) {$abb$};
%		\node at (2,7) (acb) {$acb$};
%		
%		\path[-,draw, line width=1pt] (aab) -- (abb) -- (acb);
%		
%		\node at (4,2) (aac) {$aac$};
%		\node at (4,5) (abc) {$abc$};
%		\node at (4,8) (acc) {$acc$};
%		
%		\path[-,draw, line width=1pt] (aac) -- (abc) -- (acc);
%		
%		\node at (-2,1) (baa) {$baa$};
%		\node at (-2,4) (bba) {$bba$};
%		\node at (-2,7) (bca) {$bca$};
%		
%		\path[-,draw, line width=1pt] (baa) -- (bba) -- (bca);
%		
%		\node at (-4,2) (caa) {$caa$};
%		\node at (-4,5) (cba) {$cba$};
%		\node at (-4,8) (cca) {$cca$};
%		
%		\path[-,draw, line width=1pt] (caa) -- (cba) -- (cca);
%		
%		\node at (0,8) (bcb) {$bcb$};
%		
%		\node at (2,9) (bcc) {$bcc$};
%		\node at (-2,9) (ccb) {$ccb$};
%		
%		\node at (0,10) (ccc) {$ccc$};
%		
%		\path[-,draw, line width=1pt] (caa) -- (baa) -- (aaa) -- (aab) -- (aac);
%		\path[-,draw, line width=1pt] (cba) -- (bba) -- (aba) -- (abb) -- (abc);
%		\path[-,draw, line width=1pt] (cca) -- (bca) -- (aca) -- (acb) -- (acc);
%		
%		\path[-,draw, line width=1pt] (cca) -- (ccb) -- (ccc) -- (bcc) -- (acc);
%		\path[-,draw, line width=1pt] (ccb) -- (bcb) -- (acb);
%		\path[-,draw, line width=1pt] (bca) -- (bcb) -- (bcc);
%			
%	\end{tikzpicture}
				
\end{document}
